Distributed recoloring of interval and chordal graphs

One of the fundamental and most-studied algorithmic problems in distributed computing on networks is graph coloring, both in bounded-degree and in general graphs. Recently, the study of this problem has been extended in two directions. First, the problem of recoloring, that is computing an efficient transformation between two given colorings (instead of computing a new coloring), has been considered, both to model radio network updates, and as a useful subroutine for coloring. Second, as it appears that general graphs and bounded-degree graphs do not model real networks very well (with, respectively, pathological worst-case topologies and too strong assumptions), coloring has been studied in more specific graph classes. In this paper, we study the intersection of these two directions: distributed recoloring in two relevant graph classes, interval and chordal graphs.

==> C4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7721733928708355] 
\draw [line width=1.5]    (108.48,150.82) -- (149.82,110.15) ;
%Straight Lines [id:da4249326890502373] 
\draw [line width=1.5]    (150.15,191.15) -- (191.48,150.48) ;
%Straight Lines [id:da045482822842842774] 
\draw [line width=1.5]    (149.82,110.15) -- (190.15,150.15) ;
%Straight Lines [id:da7898807971856996] 
\draw [line width=1.5]    (109.82,151.15) -- (150.15,191.15) ;
%Shape: Circle [id:dp40780917847353315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (180,150.15) .. controls (180,144.54) and (184.54,140) .. (190.15,140) .. controls (195.76,140) and (200.3,144.54) .. (200.3,150.15) .. controls (200.3,155.76) and (195.76,160.3) .. (190.15,160.3) .. controls (184.54,160.3) and (180,155.76) .. (180,150.15) -- cycle ;
%Shape: Circle [id:dp4159282205070548] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (140,191.15) .. controls (140,185.54) and (144.54,181) .. (150.15,181) .. controls (155.76,181) and (160.3,185.54) .. (160.3,191.15) .. controls (160.3,196.76) and (155.76,201.3) .. (150.15,201.3) .. controls (144.54,201.3) and (140,196.76) .. (140,191.15) -- cycle ;
%Shape: Circle [id:dp6643134111400418] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (98.33,150.82) .. controls (98.33,145.21) and (102.88,140.67) .. (108.48,140.67) .. controls (114.09,140.67) and (118.63,145.21) .. (118.63,150.82) .. controls (118.63,156.42) and (114.09,160.97) .. (108.48,160.97) .. controls (102.88,160.97) and (98.33,156.42) .. (98.33,150.82) -- cycle ;
%Shape: Circle [id:dp8444244878348237] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (139.67,110.15) .. controls (139.67,104.54) and (144.21,100) .. (149.82,100) .. controls (155.42,100) and (159.97,104.54) .. (159.97,110.15) .. controls (159.97,115.76) and (155.42,120.3) .. (149.82,120.3) .. controls (144.21,120.3) and (139.67,115.76) .. (139.67,110.15) -- cycle ;

% Text Node
\draw (90,130) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (130,91) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (194,128) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (166,182.4) node [anchor=north west][inner sep=0.75pt]    {$d$};


\end{tikzpicture}



==> P2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4249326890502373] 
\draw [line width=1.5]    (124.82,188.82) -- (183.33,188.67) ;
%Straight Lines [id:da7898807971856996] 
\draw [line width=1.5]    (97.82,130.15) -- (124.82,188.82) ;
%Shape: Circle [id:dp40780917847353315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (173.18,188.67) .. controls (173.18,183.06) and (177.73,178.52) .. (183.33,178.52) .. controls (188.94,178.52) and (193.48,183.06) .. (193.48,188.67) .. controls (193.48,194.27) and (188.94,198.82) .. (183.33,198.82) .. controls (177.73,198.82) and (173.18,194.27) .. (173.18,188.67) -- cycle ;
%Shape: Circle [id:dp4159282205070548] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (114.67,188.82) .. controls (114.67,183.21) and (119.21,178.67) .. (124.82,178.67) .. controls (130.42,178.67) and (134.97,183.21) .. (134.97,188.82) .. controls (134.97,194.42) and (130.42,198.97) .. (124.82,198.97) .. controls (119.21,198.97) and (114.67,194.42) .. (114.67,188.82) -- cycle ;
%Shape: Circle [id:dp6643134111400418] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (91.67,138.82) .. controls (91.67,133.21) and (96.21,128.67) .. (101.82,128.67) .. controls (107.42,128.67) and (111.97,133.21) .. (111.97,138.82) .. controls (111.97,144.42) and (107.42,148.97) .. (101.82,148.97) .. controls (96.21,148.97) and (91.67,144.42) .. (91.67,138.82) -- cycle ;

% Text Node
\draw (115,125.07) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (129,163) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (184,164) node [anchor=north west][inner sep=0.75pt]    {$c$};


\end{tikzpicture}



==> chordal-decomposition.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6998520273919995] 
\draw [line width=1.5]    (195.57,119.93) -- (388.57,120.93) ;
%Straight Lines [id:da42697842314398515] 
\draw [line width=1.5]    (148.57,63.73) -- (195.57,119.93) ;
%Straight Lines [id:da1058701101710453] 
\draw [line width=1.5]    (103.57,220.73) -- (195.57,119.93) ;
%Straight Lines [id:da4950685547770163] 
\draw [line width=4.5]    (388.57,120.93) -- (425.57,76.73) ;
%Straight Lines [id:da24039938123696414] 
\draw [line width=1.5]    (425.57,76.73) -- (479.57,75.73) ;
%Straight Lines [id:da993674361365057] 
\draw [line width=1.5]    (401.57,35.73) -- (425.57,76.73) ;
%Straight Lines [id:da06694408812538821] 
\draw [line width=4.5]    (388.57,120.93) -- (410,160) ;
%Straight Lines [id:da20454657496809814] 
\draw [line width=1.5]    (410,160) -- (398.28,175.99) -- (367.43,218.07) ;
%Straight Lines [id:da6248542817124254] 
\draw [line width=1.5]    (480,160) -- (410,160) ;
%Rounded Rect [id:dp5899994551609713] 
\draw  [fill={rgb, 255:red, 209; green, 209; blue, 209 }  ,fill opacity=1 ] (113.63,233.28) .. controls (111.63,231.47) and (111.47,228.37) .. (113.28,226.37) -- (186.87,144.75) .. controls (188.68,142.74) and (191.77,142.58) .. (193.78,144.39) -- (204.68,154.22) .. controls (206.69,156.03) and (206.85,159.13) .. (205.04,161.14) -- (131.45,242.75) .. controls (129.64,244.76) and (126.55,244.92) .. (124.54,243.11) -- cycle ;
%Rounded Rect [id:dp338846607418011] 
\draw   (346.82,198.56) .. controls (344.77,196.9) and (344.46,193.89) .. (346.12,191.84) -- (379.45,150.75) .. controls (381.11,148.71) and (384.12,148.39) .. (386.17,150.05) -- (397.29,159.07) .. controls (399.33,160.73) and (399.65,163.74) .. (397.99,165.79) -- (364.65,206.88) .. controls (362.99,208.93) and (359.98,209.24) .. (357.94,207.58) -- cycle ;
%Rounded Rect [id:dp4007067972915339] 
\draw   (419.98,135.01) .. controls (419.97,132.38) and (422.1,130.23) .. (424.73,130.22) -- (475.23,130.02) .. controls (477.86,130.01) and (480.01,132.14) .. (480.02,134.77) -- (480.08,149.09) .. controls (480.09,151.73) and (477.96,153.87) .. (475.32,153.88) -- (424.83,154.09) .. controls (422.19,154.1) and (420.05,151.97) .. (420.04,149.33) -- cycle ;
%Rounded Rect [id:dp8269079372039366] 
\draw   (429.96,51.11) .. controls (429.95,48.47) and (432.08,46.33) .. (434.72,46.32) -- (475.13,46.15) .. controls (477.77,46.14) and (479.91,48.27) .. (479.92,50.91) -- (479.98,65.23) .. controls (479.99,67.86) and (477.86,70.01) .. (475.23,70.02) -- (434.81,70.18) .. controls (432.18,70.19) and (430.03,68.06) .. (430.02,65.43) -- cycle ;
%Rounded Rect [id:dp6465754991335158] 
\draw   (392.49,42.47) .. controls (394.21,41.43) and (396.45,41.98) .. (397.49,43.71) -- (415.64,73.78) .. controls (416.68,75.51) and (416.12,77.75) .. (414.4,78.79) -- (405.03,84.44) .. controls (403.31,85.48) and (401.07,84.92) .. (400.03,83.2) -- (381.88,53.12) .. controls (380.84,51.4) and (381.4,49.16) .. (383.12,48.12) -- cycle ;
%Rounded Rect [id:dp12268881115247465] 
\draw   (142.61,73.6) .. controls (144.45,72.1) and (147.15,72.39) .. (148.64,74.23) -- (177.72,110.13) .. controls (179.21,111.97) and (178.92,114.68) .. (177.08,116.17) -- (167.08,124.27) .. controls (165.23,125.76) and (162.53,125.48) .. (161.04,123.63) -- (131.97,87.73) .. controls (130.48,85.89) and (130.76,83.19) .. (132.6,81.7) -- cycle ;
%Shape: Rectangle [id:dp5603517412543538] 
\draw  [fill={rgb, 255:red, 201; green, 200; blue, 200 }  ,fill opacity=1 ] (204.84,90) -- (380,90) -- (380,110) -- (204.84,110) -- cycle ;




\end{tikzpicture}



==> chordal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1535853965865882] 
\draw    (110,50) -- (150,100) ;
%Straight Lines [id:da5678081237414357] 
\draw    (150,100) -- (110,150) ;
%Straight Lines [id:da7859276942230676] 
\draw    (200,100) -- (150,100) ;
%Straight Lines [id:da3042985108691988] 
\draw    (200,150) -- (200,100) ;
%Straight Lines [id:da449135545485557] 
\draw    (200,100) -- (240,50) ;
%Straight Lines [id:da5113654829627505] 
\draw    (250,150) -- (200,150) ;
%Straight Lines [id:da27055904704071254] 
\draw    (115.17,46.5) .. controls (117.51,46.77) and (118.54,48.08) .. (118.27,50.42) .. controls (118,52.76) and (119.03,54.07) .. (121.37,54.34) .. controls (123.71,54.61) and (124.75,55.92) .. (124.48,58.26) .. controls (124.21,60.6) and (125.24,61.91) .. (127.58,62.18) .. controls (129.92,62.45) and (130.95,63.76) .. (130.68,66.1) .. controls (130.41,68.44) and (131.45,69.75) .. (133.79,70.02) .. controls (136.13,70.29) and (137.16,71.6) .. (136.89,73.94) .. controls (136.62,76.28) and (137.65,77.59) .. (139.99,77.86) .. controls (142.33,78.13) and (143.37,79.44) .. (143.1,81.78) .. controls (142.83,84.12) and (143.86,85.43) .. (146.2,85.7) .. controls (148.54,85.97) and (149.58,87.28) .. (149.31,89.62) .. controls (149.04,91.96) and (150.07,93.27) .. (152.41,93.54) -- (153.17,94.5) -- (153.17,94.5) .. controls (154.84,92.83) and (156.5,92.83) .. (158.17,94.5) .. controls (159.84,96.17) and (161.5,96.17) .. (163.17,94.5) .. controls (164.84,92.83) and (166.5,92.83) .. (168.17,94.5) .. controls (169.84,96.17) and (171.5,96.17) .. (173.17,94.5) .. controls (174.84,92.83) and (176.5,92.83) .. (178.17,94.5) .. controls (179.84,96.17) and (181.5,96.17) .. (183.17,94.5) .. controls (184.84,92.83) and (186.5,92.83) .. (188.17,94.5) .. controls (189.84,96.17) and (191.5,96.17) .. (193.17,94.5) -- (196.17,94.5) -- (196.17,94.5) .. controls (195.9,92.16) and (196.93,90.85) .. (199.27,90.58) .. controls (201.61,90.31) and (202.64,89) .. (202.37,86.66) .. controls (202.1,84.32) and (203.14,83.01) .. (205.48,82.74) .. controls (207.82,82.47) and (208.85,81.16) .. (208.58,78.82) .. controls (208.31,76.48) and (209.34,75.17) .. (211.68,74.9) .. controls (214.02,74.63) and (215.06,73.32) .. (214.79,70.98) .. controls (214.52,68.64) and (215.55,67.33) .. (217.89,67.06) .. controls (220.23,66.79) and (221.26,65.48) .. (220.99,63.14) .. controls (220.72,60.8) and (221.76,59.49) .. (224.1,59.22) .. controls (226.44,58.95) and (227.47,57.64) .. (227.2,55.3) .. controls (226.93,52.96) and (227.97,51.65) .. (230.31,51.38) .. controls (232.65,51.11) and (233.68,49.8) .. (233.41,47.46) -- (234.17,46.5) -- (234.17,46.5) ;
%Straight Lines [id:da7596210619309353] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (114.13,152.98) -- (153,104.58) -- (194,104.58) -- (194.13,154.98) -- (250.17,155.5) ;
%Straight Lines [id:da9203962574515018] 
\draw [line width=1.5]    (206.13,142.98) -- (222.13,142.98) -- (249.13,142.98) ;

% Text Node
\draw (122,38) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (123,147.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (208,127) node [anchor=north west][inner sep=0.75pt]    {$c$};


\end{tikzpicture}



==> clique-path.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Rounded Rect [id:dp3257059855014782] 
\draw   (3,100) .. controls (3,97) and (5.51,95) .. (8.6,95) -- (34.4,95) .. controls (37.49,95) and (40,97) .. (40,100) -- (40,117) .. controls (40,120) and (37.49,123) .. (34.4,123) -- (8.6,123) .. controls (5.51,123) and (3,120) .. (3,117) -- cycle ;
%Rounded Rect [id:dp1810221077285179] 
\draw   (60,100) .. controls (60,97) and (62.51,95) .. (65.6,95) -- (101.4,95) .. controls (104.49,95) and (107,97) .. (107,100) -- (107,117) .. controls (107,120) and (104.49,123) .. (101.4,123) -- (65.6,123) .. controls (62.51,123) and (60,120) .. (60,117) -- cycle ;
%Rounded Rect [id:dp17580179875640378] 
\draw   (122,100) .. controls (122,97) and (124.51,95) .. (127.6,95) -- (163.4,95) .. controls (166.49,95) and (169,97) .. (169,100) -- (169,117) .. controls (169,120) and (166.49,123) .. (163.4,123) -- (127.6,123) .. controls (124.51,123) and (122,120) .. (122,117) -- cycle ;
%Rounded Rect [id:dp40964482515819955] 
\draw   (185,100) .. controls (185,97) and (187.51,95) .. (190.6,95) -- (226.4,95) .. controls (229.49,95) and (232,97) .. (232,100) -- (232,117) .. controls (232,120) and (229.49,123) .. (226.4,123) -- (190.6,123) .. controls (187.51,123) and (185,120) .. (185,117) -- cycle ;
%Rounded Rect [id:dp6440362111824629] 
\draw   (247,100) .. controls (247,97) and (249.51,95) .. (252.6,95) -- (288.4,95) .. controls (291.49,95) and (294,97) .. (294,100) -- (294,117) .. controls (294,120) and (291.49,123) .. (288.4,123) -- (252.6,123) .. controls (249.51,123) and (247,120) .. (247,117) -- cycle ;
%Rounded Rect [id:dp7224492545454952] 
\draw   (310,100) .. controls (310,97) and (312.51,95) .. (315.6,95) -- (336.4,95) .. controls (339.49,95) and (342,97) .. (342,100) -- (342,117) .. controls (342,120) and (339.49,123) .. (336.4,123) -- (315.6,123) .. controls (312.51,123) and (310,120) .. (310,117) -- cycle ;
%Rounded Rect [id:dp39184397655379566] 
\draw   (357,100) .. controls (357,97) and (359.51,95) .. (362.6,95) -- (391.4,95) .. controls (394.49,95) and (397,97) .. (397,100) -- (397,117) .. controls (397,120) and (394.49,123) .. (391.4,123) -- (362.6,123) .. controls (359.51,123) and (357,120) .. (357,117) -- cycle ;
%Rounded Rect [id:dp0785006861780716] 
\draw   (414,100) .. controls (414,97) and (416.51,95) .. (419.6,95) -- (448.4,95) .. controls (451.49,95) and (454,97) .. (454,100) -- (454,117) .. controls (454,120) and (451.49,123) .. (448.4,123) -- (419.6,123) .. controls (416.51,123) and (414,120) .. (414,117) -- cycle ;
%Rounded Rect [id:dp12890585061132787] 
\draw   (473,100) .. controls (473,97) and (475.51,95) .. (478.6,95) -- (512.4,95) .. controls (515.49,95) and (518,97) .. (518,100) -- (518,117) .. controls (518,120) and (515.49,123) .. (512.4,123) -- (478.6,123) .. controls (475.51,123) and (473,120) .. (473,117) -- cycle ;
%Rounded Rect [id:dp40573244984029755] 
\draw   (532,100) .. controls (532,97) and (534.51,95) .. (537.6,95) -- (595.4,95) .. controls (598.49,95) and (601,97) .. (601,100) -- (601,117) .. controls (601,120) and (598.49,123) .. (595.4,123) -- (537.6,123) .. controls (534.51,123) and (532,120) .. (532,117) -- cycle ;
%Rounded Rect [id:dp960972425236847] 
\draw   (613,100) .. controls (613,97) and (615.51,95) .. (618.6,95) -- (653.2,95) .. controls (656.29,95) and (658.8,97) .. (658.8,100) -- (658.8,117) .. controls (658.8,120) and (656.29,123) .. (653.2,123) -- (618.6,123) .. controls (615.51,123) and (613,120) .. (613,117) -- cycle ;
%Straight Lines [id:da20404725508250143] 
\draw    (41,110) -- (59,110) ;
%Straight Lines [id:da313512253882564] 
\draw    (106,110) -- (122,110) ;
%Straight Lines [id:da12464503388732628] 
\draw    (169,110) -- (185,110) ;
%Straight Lines [id:da47493443390735857] 
\draw    (232,110) -- (248,110) ;
%Straight Lines [id:da49009447723426525] 
\draw    (295,110) -- (311,110) ;
%Straight Lines [id:da31359127077093263] 
\draw    (342,110) -- (358,110) ;
%Straight Lines [id:da5836720563960839] 
\draw    (397,110) -- (413,110) ;
%Straight Lines [id:da2875540870472002] 
\draw    (455,110) -- (473,110) ;
%Straight Lines [id:da07195376987397328] 
\draw    (518,110) -- (532,110) ;
%Straight Lines [id:da20222373342560462] 
\draw    (601,110) -- (613,110) ;

% Text Node
\draw (9,103) node [anchor=north west][inner sep=0.75pt]    {$1,2$};
% Text Node
\draw (66,103) node [anchor=north west][inner sep=0.75pt]    {$2,3,4$};
% Text Node
\draw (127,103) node [anchor=north west][inner sep=0.75pt]    {$3,4,5$};
% Text Node
\draw (190,103) node [anchor=north west][inner sep=0.75pt]    {$4,5,6$};
% Text Node
\draw (252,103) node [anchor=north west][inner sep=0.75pt]    {$5,7,8$};
% Text Node
\draw (314,103) node [anchor=north west][inner sep=0.75pt]    {$7,9$};
% Text Node
\draw (362,103) node [anchor=north west][inner sep=0.75pt]    {$9,10$};
% Text Node
\draw (419,103) node [anchor=north west][inner sep=0.75pt]    {$9,11$};
% Text Node
\draw (477,103) node [anchor=north west][inner sep=0.75pt]    {$11,12$};
% Text Node
\draw (537,103) node [anchor=north west][inner sep=0.75pt]    {$12,13,14$};
% Text Node
\draw (616,103) node [anchor=north west][inner sep=0.75pt]    {$13,15$};


\end{tikzpicture}



==> interval-boxes.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Polygon [id:ds49537315254883263] 
\draw  [rounded corners, fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (420.51,58) -- (489.84,58) -- (540.51,58) -- (541.18,91) -- (573,91) -- (573,105) -- (527,105) -- (527,126) -- (385.14,126) -- (385.14,104) -- (420.51,104) -- cycle ;
%Shape: Polygon [id:ds293127205298198] 
\draw  [rounded corners, fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (130,56) -- (197.87,56) -- (235,56) -- (235,86) -- (293,86) -- (293,104) -- (250,104) -- (250,130) -- (44.18,130) -- (44.18,83) -- (130,83) -- cycle ;
%Straight Lines [id:da0013424606852108223] 
\draw    (21,80) -- (105,80) ;
%Straight Lines [id:da7773004055255434] 
\draw    (60,100) -- (159,100) ;
%Straight Lines [id:da12091957549896559] 
\draw [line width=3]    (137,80) -- (227,80) ;
%Straight Lines [id:da9733370659192214] 
\draw    (249,80) -- (340.04,80) ;
%Straight Lines [id:da7952921046494804] 
\draw    (358,80) -- (383.84,80) ;
%Straight Lines [id:da421478316753067] 
\draw [line width=3]    (428.33,80) -- (527.33,80) ;
%Straight Lines [id:da7526899553374014] 
\draw    (175.94,100) -- (286.61,100) ;
%Straight Lines [id:da9677636823991576] 
\draw    (312.98,100) -- (414.51,100) ;
%Straight Lines [id:da0983065994566038] 
\draw    (481.18,100) -- (499.18,100) -- (567.18,99.71) ;
%Straight Lines [id:da16944009479507716] 
\draw    (119.41,120) -- (193.94,120) ;
%Straight Lines [id:da3241187188982283] 
\draw    (210.08,120) -- (238.08,120) ;
%Straight Lines [id:da6248287726886732] 
\draw    (265.41,120) -- (302.74,120) ;
%Straight Lines [id:da6870284740480248] 
\draw    (397.38,120) -- (452.04,120) ;
%Straight Lines [id:da3938129360280377] 
\draw    (493.38,120) -- (514.71,120) ;
%Straight Lines [id:da9782751110129407] 
\draw    (540.71,120) -- (580.04,120) ;


% Text Node
\draw (122,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (122,150.4) node [anchor=north west][inner sep=0.75pt]    {$$};
% Text Node
\draw (20,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (20.67,65) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (59.33,86) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (120.67,106) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (139.33,62.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (180.67,86) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (208.67,106) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (250,67) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (264.67,107) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (311.33,85) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (354.67,67) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (394.67,107) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (427.33,63) node [anchor=north west][inner sep=0.75pt]    {$12$};
% Text Node
\draw (479.83,86) node [anchor=north west][inner sep=0.75pt]    {$13$};
% Text Node
\draw (490.67,107) node [anchor=north west][inner sep=0.75pt]    {$14$};
% Text Node
\draw (540,107) node [anchor=north west][inner sep=0.75pt]    {$15$};

\end{tikzpicture}



==> interval-cliques.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Straight Lines [id:da0013424606852108223] 
\draw    (21,80) -- (105,80) ;
%Straight Lines [id:da7773004055255434] 
\draw    (60,100) -- (159,100) ;
%Straight Lines [id:da12091957549896559] 
\draw     (137,80) -- (227,80) ;
%Straight Lines [id:da9733370659192214] 
\draw    (249,80) -- (340.04,80) ;
%Straight Lines [id:da7952921046494804] 
\draw    (358,80) -- (383.84,80) ;
%Straight Lines [id:da421478316753067] 
\draw     (428.33,80) -- (527.33,80) ;
%Straight Lines [id:da7526899553374014] 
\draw    (175.94,100) -- (286.61,100) ;
%Straight Lines [id:da9677636823991576] 
\draw    (312.98,100) -- (414.51,100) ;
%Straight Lines [id:da0983065994566038] 
\draw    (481.18,100) -- (499.18,100) -- (567.18,99.71) ;
%Straight Lines [id:da16944009479507716] 
\draw    (119.41,120) -- (193.94,120) ;
%Straight Lines [id:da3241187188982283] 
\draw    (210.08,120) -- (238.08,120) ;
%Straight Lines [id:da6248287726886732] 
\draw    (265.41,120) -- (302.74,120) ;
%Straight Lines [id:da6870284740480248] 
\draw    (397.38,120) -- (452.04,120) ;
%Straight Lines [id:da3938129360280377] 
\draw    (493.38,120) -- (514.71,120) ;
%Straight Lines [id:da9782751110129407] 
\draw    (540.71,120) -- (580.04,120) ;


% Text Node
\draw (122,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (122,150.4) node [anchor=north west][inner sep=0.75pt]    {$$};
% Text Node
\draw (20,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (20.67,65) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (59.33,86) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (120.67,106) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (139.33,62.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (180.67,86) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (208.67,106) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (250,67) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (264.67,107) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (311.33,85) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (354.67,67) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (394.67,107) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (427.33,63) node [anchor=north west][inner sep=0.75pt]    {$12$};
% Text Node
\draw (479.83,86) node [anchor=north west][inner sep=0.75pt]    {$13$};
% Text Node
\draw (490.67,107) node [anchor=north west][inner sep=0.75pt]    {$14$};
% Text Node
\draw (540,107) node [anchor=north west][inner sep=0.75pt]    {$15$};

%Straight Lines [id:da6147177098413764] 
\draw    (79.28,160.38) -- (79.28,141.71) ;
\draw [shift={(79.28,139.71)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3974360206044899] 
\draw    (150.61,161.04) -- (150.61,142.38) ;
\draw [shift={(150.61,140.38)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1255729995912801] 
\draw    (187.28,160.21) -- (187.28,141.54) ;
\draw [shift={(187.28,139.54)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6125112442987921] 
\draw    (219.28,159.71) -- (219.28,141.04) ;
\draw [shift={(219.28,139.04)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9482310978172894] 
\draw    (276.78,160.54) -- (276.78,141.88) ;
\draw [shift={(276.78,139.88)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31399365282831215] 
\draw    (330.61,159.88) -- (330.61,141.21) ;
\draw [shift={(330.61,139.21)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1301439062616958] 
\draw    (371.28,159.71) -- (371.28,141.04) ;
\draw [shift={(371.28,139.04)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49340763648755603] 
\draw    (409.28,159.54) -- (409.28,150.95) -- (409.28,140.88) ;
\draw [shift={(409.28,138.88)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09398658584004227] 
\draw    (439.44,160.04) -- (439.44,141.38) ;
\draw [shift={(439.44,139.38)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da008551918400041436] 
\draw    (511.28,159.71) -- (511.28,150.45) -- (511.28,141.04) ;
\draw [shift={(511.28,139.04)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9946600906851157] 
\draw    (557.28,159.88) -- (557.28,141.21) ;
\draw [shift={(557.28,139.21)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\end{tikzpicture}



==> interval-segments-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7527864041436703] 
\draw [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=4.5]    (490,100) -- (490,220) ;
%Straight Lines [id:da27380785953955544] 
\draw [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=4.5]    (300,100) -- (300,220) ;
%Straight Lines [id:da3280589458486962] 
\draw [line width=2.25]    (60,150) -- (100,150) ;
%Straight Lines [id:da01363436862504852] 
\draw [line width=2.25]    (160,130) -- (220,130) ;
%Straight Lines [id:da2767361856620296] 
\draw [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=4.5]    (120,100) -- (120,220) ;
%Straight Lines [id:da17809421068297504] 
\draw [line width=2.25]    (90,170) -- (180,170) ;
%Straight Lines [id:da5652599253034793] 
\draw [line width=2.25]    (80,130) -- (130,130) ;
%Straight Lines [id:da5540790936428709] 
\draw [line width=2.25]    (160,190) -- (220,190) ;
%Straight Lines [id:da4523516572624743] 
\draw [line width=2.25]    (200,150) -- (237,150) -- (270,150) ;
%Straight Lines [id:da6766452831960633] 
\draw [line width=2.25]    (250,130) -- (320,130) ;
%Straight Lines [id:da9031756811195223] 
\draw [line width=2.25]    (250,190) -- (310,190) ;
%Straight Lines [id:da09496258222464804] 
\draw [line width=2.25]    (280,170) -- (370,170) ;
%Straight Lines [id:da6555258223320279] 
\draw [line width=2.25]    (405,150) -- (450,150) ;
%Straight Lines [id:da6895421395010569] 
\draw [line width=2.25]    (350,190) -- (420,190) ;
%Straight Lines [id:da35888931231233934] 
\draw [line width=2.25]    (340,130) -- (390,130) ;
%Straight Lines [id:da8894015666780977] 
\draw [line width=2.25]    (430,130) -- (520,130) ;
%Straight Lines [id:da6784821792018038] 
\draw [line width=2.25]    (470,170) -- (510,170) ;
%Straight Lines [id:da2147055508489656] 
\draw [line width=2.25]    (470,190) -- (530,190) ;




\end{tikzpicture}



==> interval-segments-graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8603626060781164] 
\draw [line width=1.5]    (60,150) -- (95,130) ;
%Straight Lines [id:da3383572965586149] 
\draw [line width=1.5]    (60,150) -- (120,170) ;
%Straight Lines [id:da5194309496972077] 
\draw [line width=1.5]    (95,130) -- (120,170) ;
%Straight Lines [id:da8807781432938943] 
\draw [line width=1.5]    (180,130) -- (120,170) ;
%Straight Lines [id:da11667904305014842] 
\draw [line width=1.5]    (180,190) -- (120,170) ;
%Straight Lines [id:da5331134021620102] 
\draw [line width=1.5]    (218.5,150) -- (180,190) ;
%Straight Lines [id:da06270403874229025] 
\draw [line width=1.5]    (218.5,150) -- (180,130) ;
%Straight Lines [id:da4150999341163859] 
\draw [line width=1.5]    (180,130) -- (180,190) ;
%Straight Lines [id:da4666742694132171] 
\draw [line width=1.5]    (270,130) -- (218.5,150) ;
%Straight Lines [id:da10813527481775653] 
\draw [line width=1.5]    (270,190) -- (218.5,150) ;
%Straight Lines [id:da7723703490935175] 
\draw [line width=1.5]    (270,130) -- (270,190) ;
%Straight Lines [id:da18168315465516782] 
\draw [line width=1.5]    (270,130) -- (310,170) ;
%Straight Lines [id:da2982905395629857] 
\draw [line width=1.5]    (310,170) -- (270,190) ;
%Straight Lines [id:da918165927196291] 
\draw [line width=1.5]    (360,130) -- (310,170) ;
%Straight Lines [id:da33896604916815987] 
\draw [line width=1.5]    (360,190) -- (310,170) ;
%Straight Lines [id:da07421271964604426] 
%\draw [line width=1.5]    (395,150) -- (360,130) ;
%Straight Lines [id:da8914055951127607] 
\draw [line width=1.5]    (360,190) -- (395,150) ;
%Straight Lines [id:da4797232035638954] 
\draw [line width=1.5]    (360,190) -- (360,130) ;
%Straight Lines [id:da2553901703004665] 
\draw [line width=1.5]    (395,150) -- (450,130) ;
%Straight Lines [id:da9837312016612122] 
\draw [line width=1.5]    (470,190) -- (450,130) ;
%Straight Lines [id:da6280634101271508] 
\draw [line width=1.5]    (490,170) -- (450,130) ;
%Straight Lines [id:da933268643243284] 
\draw [line width=1.5]    (470,190) -- (490,170) ;
%Shape: Circle [id:dp1714218204287996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (50,150) .. controls (50,144.48) and (54.48,140) .. (60,140) .. controls (65.52,140) and (70,144.48) .. (70,150) .. controls (70,155.52) and (65.52,160) .. (60,160) .. controls (54.48,160) and (50,155.52) .. (50,150) -- cycle ;
%Shape: Circle [id:dp6785670397508538] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (85,130) .. controls (85,124.48) and (89.48,120) .. (95,120) .. controls (100.52,120) and (105,124.48) .. (105,130) .. controls (105,135.52) and (100.52,140) .. (95,140) .. controls (89.48,140) and (85,135.52) .. (85,130) -- cycle ;
%Shape: Circle [id:dp8348918396500299] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (110,170) .. controls (110,164.48) and (114.48,160) .. (120,160) .. controls (125.52,160) and (130,164.48) .. (130,170) .. controls (130,175.52) and (125.52,180) .. (120,180) .. controls (114.48,180) and (110,175.52) .. (110,170) -- cycle ;
%Shape: Circle [id:dp3381476371459846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (170,130) .. controls (170,124.48) and (174.48,120) .. (180,120) .. controls (185.52,120) and (190,124.48) .. (190,130) .. controls (190,135.52) and (185.52,140) .. (180,140) .. controls (174.48,140) and (170,135.52) .. (170,130) -- cycle ;
%Shape: Circle [id:dp9521806660181588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (170,190) .. controls (170,184.48) and (174.48,180) .. (180,180) .. controls (185.52,180) and (190,184.48) .. (190,190) .. controls (190,195.52) and (185.52,200) .. (180,200) .. controls (174.48,200) and (170,195.52) .. (170,190) -- cycle ;
%Shape: Circle [id:dp4149520088094689] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (208.5,150) .. controls (208.5,144.48) and (212.98,140) .. (218.5,140) .. controls (224.02,140) and (228.5,144.48) .. (228.5,150) .. controls (228.5,155.52) and (224.02,160) .. (218.5,160) .. controls (212.98,160) and (208.5,155.52) .. (208.5,150) -- cycle ;
%Shape: Circle [id:dp9931307112167836] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (260,130) .. controls (260,124.48) and (264.48,120) .. (270,120) .. controls (275.52,120) and (280,124.48) .. (280,130) .. controls (280,135.52) and (275.52,140) .. (270,140) .. controls (264.48,140) and (260,135.52) .. (260,130) -- cycle ;
%Shape: Circle [id:dp03846343668682406] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (260,190) .. controls (260,184.48) and (264.48,180) .. (270,180) .. controls (275.52,180) and (280,184.48) .. (280,190) .. controls (280,195.52) and (275.52,200) .. (270,200) .. controls (264.48,200) and (260,195.52) .. (260,190) -- cycle ;
%Shape: Circle [id:dp6961591030959483] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (300,170) .. controls (300,164.48) and (304.48,160) .. (310,160) .. controls (315.52,160) and (320,164.48) .. (320,170) .. controls (320,175.52) and (315.52,180) .. (310,180) .. controls (304.48,180) and (300,175.52) .. (300,170) -- cycle ;
%Shape: Circle [id:dp345695313137823] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (350,130) .. controls (350,124.48) and (354.48,120) .. (360,120) .. controls (365.52,120) and (370,124.48) .. (370,130) .. controls (370,135.52) and (365.52,140) .. (360,140) .. controls (354.48,140) and (350,135.52) .. (350,130) -- cycle ;
%Shape: Circle [id:dp7741886732200532] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (350,190) .. controls (350,184.48) and (354.48,180) .. (360,180) .. controls (365.52,180) and (370,184.48) .. (370,190) .. controls (370,195.52) and (365.52,200) .. (360,200) .. controls (354.48,200) and (350,195.52) .. (350,190) -- cycle ;
%Shape: Circle [id:dp25465003712628376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (385,150) .. controls (385,144.48) and (389.48,140) .. (395,140) .. controls (400.52,140) and (405,144.48) .. (405,150) .. controls (405,155.52) and (400.52,160) .. (395,160) .. controls (389.48,160) and (385,155.52) .. (385,150) -- cycle ;
%Shape: Circle [id:dp39764659217989895] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (440,130) .. controls (440,124.48) and (444.48,120) .. (450,120) .. controls (455.52,120) and (460,124.48) .. (460,130) .. controls (460,135.52) and (455.52,140) .. (450,140) .. controls (444.48,140) and (440,135.52) .. (440,130) -- cycle ;
%Shape: Circle [id:dp40805197338019294] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (480,170) .. controls (480,164.48) and (484.48,160) .. (490,160) .. controls (495.52,160) and (500,164.48) .. (500,170) .. controls (500,175.52) and (495.52,180) .. (490,180) .. controls (484.48,180) and (480,175.52) .. (480,170) -- cycle ;
%Shape: Circle [id:dp9920400092625216] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (460,190) .. controls (460,184.48) and (464.48,180) .. (470,180) .. controls (475.52,180) and (480,184.48) .. (480,190) .. controls (480,195.52) and (475.52,200) .. (470,200) .. controls (464.48,200) and (460,195.52) .. (460,190) -- cycle ;




\end{tikzpicture}



==> intervals.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5767469666400136] 
\draw [line width=1.5]    (140,80) -- (200,80) ;
%Straight Lines [id:da14945328865530905] 
\draw [line width=1.5]    (170,110) -- (310,110) ;
%Straight Lines [id:da3132702307504094] 
\draw [line width=1.5]    (230,50) -- (290,50) ;
%Straight Lines [id:da18605521615936182] 
\draw [line width=1.5]    (260,80) -- (340,80) ;

% Text Node
\draw (137,62.4) node [anchor=north west][inner sep=0.75pt]    {{\Large $a$}};
% Text Node
\draw (171,92.4) node [anchor=north west][inner sep=0.75pt]    {{\Large $b$}};
% Text Node
\draw (237,32.4) node [anchor=north west][inner sep=0.75pt]    {{\Large $c$}};
% Text Node
\draw (267,62.4) node [anchor=north west][inner sep=0.75pt]    {{\Large $d$}};


\end{tikzpicture}



==> paw.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7721733928708355] 
\draw [line width=1.5]    (124.82,188.82) -- (149.82,110.15) ;
%Straight Lines [id:da4249326890502373] 
\draw [line width=1.5]    (124.82,188.82) -- (191.48,150.48) ;
%Straight Lines [id:da045482822842842774] 
\draw [line width=1.5]    (149.82,110.15) -- (190.15,150.15) ;
%Straight Lines [id:da7898807971856996] 
\draw [line width=1.5]    (84.48,148.82) -- (124.82,188.82) ;
%Shape: Circle [id:dp40780917847353315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (180,150.15) .. controls (180,144.54) and (184.54,140) .. (190.15,140) .. controls (195.76,140) and (200.3,144.54) .. (200.3,150.15) .. controls (200.3,155.76) and (195.76,160.3) .. (190.15,160.3) .. controls (184.54,160.3) and (180,155.76) .. (180,150.15) -- cycle ;
%Shape: Circle [id:dp4159282205070548] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (114.67,188.82) .. controls (114.67,183.21) and (119.21,178.67) .. (124.82,178.67) .. controls (130.42,178.67) and (134.97,183.21) .. (134.97,188.82) .. controls (134.97,194.42) and (130.42,198.97) .. (124.82,198.97) .. controls (119.21,198.97) and (114.67,194.42) .. (114.67,188.82) -- cycle ;
%Shape: Circle [id:dp6643134111400418] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (74.33,148.82) .. controls (74.33,143.21) and (78.88,138.67) .. (84.48,138.67) .. controls (90.09,138.67) and (94.63,143.21) .. (94.63,148.82) .. controls (94.63,154.42) and (90.09,158.97) .. (84.48,158.97) .. controls (78.88,158.97) and (74.33,154.42) .. (74.33,148.82) -- cycle ;
%Shape: Circle [id:dp8444244878348237] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (139.67,110.15) .. controls (139.67,104.54) and (144.21,100) .. (149.82,100) .. controls (155.42,100) and (159.97,104.54) .. (159.97,110.15) .. controls (159.97,115.76) and (155.42,120.3) .. (149.82,120.3) .. controls (144.21,120.3) and (139.67,115.76) .. (139.67,110.15) -- cycle ;

% Text Node
\draw (66.67,128) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (140,185.73) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (159.33,90) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (201,133.07) node [anchor=north west][inner sep=0.75pt]    {$d$};


\end{tikzpicture}



==> unit-disk.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp15839929458618585] 
\draw   (172,149.65) .. controls (172,128.86) and (188.86,112) .. (209.65,112) .. controls (230.44,112) and (247.3,128.86) .. (247.3,149.65) .. controls (247.3,170.44) and (230.44,187.3) .. (209.65,187.3) .. controls (188.86,187.3) and (172,170.44) .. (172,149.65) -- cycle ;
%Shape: Circle [id:dp5973796135515265] 
\draw   (219,111.65) .. controls (219,90.86) and (235.86,74) .. (256.65,74) .. controls (277.44,74) and (294.3,90.86) .. (294.3,111.65) .. controls (294.3,132.44) and (277.44,149.3) .. (256.65,149.3) .. controls (235.86,149.3) and (219,132.44) .. (219,111.65) -- cycle ;
%Shape: Circle [id:dp6149145427281237] 
\draw   (267.65,150.3) .. controls (267.65,129.51) and (284.51,112.65) .. (305.3,112.65) .. controls (326.09,112.65) and (342.95,129.51) .. (342.95,150.3) .. controls (342.95,171.09) and (326.09,187.95) .. (305.3,187.95) .. controls (284.51,187.95) and (267.65,171.09) .. (267.65,150.3) -- cycle ;
%Shape: Circle [id:dp36822578289929075] 
\draw   (219.65,193.3) .. controls (219.65,172.51) and (236.51,155.65) .. (257.3,155.65) .. controls (278.09,155.65) and (294.95,172.51) .. (294.95,193.3) .. controls (294.95,214.09) and (278.09,230.95) .. (257.3,230.95) .. controls (236.51,230.95) and (219.65,214.09) .. (219.65,193.3) -- cycle ;
%Shape: Circle [id:dp4558663837838943] 
\draw   (207.98,151.62) .. controls (207.9,150.62) and (208.65,149.73) .. (209.65,149.65) .. controls (210.65,149.57) and (211.54,150.31) .. (211.62,151.32) .. controls (211.7,152.32) and (210.96,153.2) .. (209.95,153.29) .. controls (208.95,153.37) and (208.07,152.62) .. (207.98,151.62) -- cycle ;
%Shape: Circle [id:dp7963406095788882] 
\draw   (254.98,113.62) .. controls (254.9,112.62) and (255.65,111.73) .. (256.65,111.65) .. controls (257.65,111.57) and (258.54,112.31) .. (258.62,113.32) .. controls (258.7,114.32) and (257.96,115.2) .. (256.95,115.29) .. controls (255.95,115.37) and (255.07,114.62) .. (254.98,113.62) -- cycle ;
%Shape: Circle [id:dp5460620568816453] 
\draw   (303.63,152.27) .. controls (303.55,151.27) and (304.3,150.38) .. (305.3,150.3) .. controls (306.3,150.22) and (307.19,150.96) .. (307.27,151.97) .. controls (307.35,152.97) and (306.61,153.85) .. (305.6,153.94) .. controls (304.6,154.02) and (303.72,153.27) .. (303.63,152.27) -- cycle ;
%Shape: Circle [id:dp9968460081880941] 
\draw   (255.63,195.27) .. controls (255.55,194.27) and (256.3,193.38) .. (257.3,193.3) .. controls (258.3,193.22) and (259.19,193.96) .. (259.27,194.97) .. controls (259.35,195.97) and (258.61,196.85) .. (257.6,196.94) .. controls (256.6,197.02) and (255.72,196.27) .. (255.63,195.27) -- cycle ;

% Text Node
\draw (198,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large $a$}};
% Text Node
\draw (246,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large $b$}};
% Text Node
\draw (298,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large $c$}};
% Text Node
\draw (247,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large $d$}};


\end{tikzpicture}


